ClusterFuG: Clustering Fully connected Graphs by Multicut

We propose a graph clustering formulation based on multicut (a.k.a. weighted correlation clustering) on the complete graph. Our formulation does not need specification of the graph topology as in the original sparse formulation of multicut, making our approach simpler and potentially better performing. In contrast to unweighted correlation clustering we allow for a more expressive weighted cost structure. In dense multicut, the clustering objective is given in a factorized form as inner products of node feature vectors. This allows for an efficient formulation and inference in contrast to multicut/weighted correlation clustering, which has at least quadratic representation and computation complexity when working on the complete graph. We show how to rewrite classical greedy algorithms for multicut in our dense setting and how to modify them for greater efficiency and solution quality. In particular, our algorithms scale to graphs with tens of thousands of nodes. Empirical evidence on instance segmentation on Cityscapes and clustering of ImageNet datasets shows the merits of our approach.

==> figures/attraction_repulsion_example.tex <==
\documentclass[border=1mm]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning}
\usetikzlibrary{calc, shapes.arrows}
\begin{document}
\begin{tikzpicture}
\definecolor{scattercolor1}{HTML}{800080}
\definecolor{scattercolor2}{HTML}{DD0000}
\definecolor{scattercolor3}{HTML}{009900}
\definecolor{scattercolor4}{HTML}{808000}
\definecolor{scattercolor5}{HTML}{D30E78}
\definecolor{scattercolor6}{HTML}{036ffc}
\definecolor{scattercolor7}{HTML}{eb9800}
\tikzstyle{normal-edge}=[gray!70, thick, densely dotted]

\draw[->, black, thick] (0, 0) -- ({90}:2.5);
\foreach \N in {2,...,8}
  \draw[->, style=normal-edge] (0, 0) -- ({360/8*(\N-1)+90}:2.5);

\foreach \N/\xtext in {2/d,3/e,4/f,5/g,6/h,7/a, 8/b}{
  \node[fill=white, inner sep = 1pt] (t\N) at ($(0,0)!0.5!({360/8*(\N-1)+90}:2.5)$) {\textcolor{gray!70}{${f_\xtext}$}};
}


\node[fill=white, inner sep = 1pt] (t1) at ($(0,0)!0.5!({90}:2.5)$) {\textcolor{black}{${f_c}$}};

\draw [<->, scattercolor6] (45:2.0) arc (45:90:2.0) node [above right,pos=0.8] {{$\langle f_c, f_b \rangle > 0$}};

\draw [<->, scattercolor6] (90:2.0) arc (90:135:2.0) node [above left,pos=0.2] {{$\langle f_c, f_d \rangle > 0$}};

% \draw[style=normal-edge] (dp4) -- (dp5);
% \node[draw=none] (edge_cost_id) at ($(vp3.south)!0.5!(vp4.south)$) {};

\end{tikzpicture}
\end{document}

==> figures/cityscapes_scatter_plot.tex <==
\documentclass[10pt]{standalone}
\usepackage[utf8]{inputenc}
% Include other packages here, before hyperref.
\usepackage{tikz}
\definecolor{scattercolor1}{HTML}{800080}
\definecolor{scattercolor2}{HTML}{990000}
\definecolor{scattercolor3}{HTML}{009900}
\definecolor{scattercolor4}{HTML}{808000}
\definecolor{scattercolor5}{HTML}{D30E78}
\definecolor{scattercolor6}{HTML}{036ffc}
\definecolor{scattercolor7}{HTML}{eb9800}

\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}
\usepackage{microtype}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}
\pgfplotsset{/pgfplots/error bars/error bar style={thick}}
\pgfplotsset{/pgfplots/error bars/error mark options={line width=1pt, mark size=3pt, rotate=90}}
\begin{tikzpicture}[font=\small]
\begin{axis}[
        width=8.2cm,
        height=5.7cm,
        xmajorgrids,
        ymajorgrids,
        % xlabel={Objective value ($\leftarrow$)},
        ymax = 1e4,
        xmin=-1.5e8, xmax=0,
        ylabel={$\leftarrow$ time [s]},
        ylabel near ticks,
        xlabel near ticks,
        ymode=log,
        %log basis y=100,
        % ymin=0, ymax=100,
        mark size=0.35ex,
        % legend entries={
        % \normalfont\texttt{GAEC}, 
        % \normalfont\texttt{DGAEC}, 
        % \normalfont\texttt{DGAECInc}, 
        % \normalfont\texttt{DLAEC}, 
        % \normalfont\texttt{DAppLAEC}},
        legend pos=north east,
        clip marker paths=true,
        ymin = 0.1,
        % ytick={0.1, 1, 10, 100, 1000},
        % extra y ticks={10},
        % extra y tick labels={10},
        % extra y tick style={font=\fontsize{4}{4}\selectfont},
        % yticklabels={0.1, 1, 10, 100, 1000},
        legend style={at={(0.4,1.08)},
        legend cell align={center},
	    anchor=south,legend columns=5},
        %legend style={nodes={right}, at={(0.98,0.60)},anchor=east},
        every x tick scale label/.style={at={(1,0)},mxshift=1pt,anchor=south west,inner sep=0pt},
        xtick scale label code/.code={\pgfmathparse{int(#1)}$\leftarrow$ \, Objective value $( \times 10^{\pgfmathresult})$},
        every x tick scale label/.style={at={(xticklabel cs:0.5)}, anchor = north}
    ]
    
    % scatter plots
    \addlegendimage{only marks, mark=pentagon, mark options={color=scattercolor4}}
    \addlegendentry{\textcolor{scattercolor4}{\normalfont\texttt{GAEC}\enspace}}

    \addlegendimage{only marks, mark=square, mark options={color=scattercolor3}}
    \addlegendentry{\textcolor{scattercolor3}{\normalfont\texttt{DGAEC}\enspace}}

    \addlegendimage{only marks, mark=o, mark options={color=scattercolor7}}
    \addlegendentry{\textcolor{scattercolor7}{\normalfont\texttt{DGAECInc}\enspace}}

    \addlegendimage{only marks, mark=triangle, mark options={color=scattercolor6}}
    \addlegendentry{\textcolor{scattercolor6}{\normalfont\texttt{DLAEC}\enspace}}

    \addlegendimage{only marks, mark=x, mark options={color=scattercolor5}}
    \addlegendentry{\textcolor{scattercolor5}{\normalfont\texttt{DAppLAEC}}}
    
    %GAEC
    \addplot[only marks, mark = pentagon, color=scattercolor4!40] table [
        col sep=comma, 
        skip first n=1323,
        x index=1, y index=2,
        y expr=\thisrowno{2}*(1/1000),
    ] {figures/log_files/dense_gaec_adj_matrix.csv};

    \addplot[only marks, mark = square, color=scattercolor3!40] table [
        col sep=comma, 
        skip first n=1323,
        x index=1, y index=2,
        y expr=\thisrowno{2}*(1/1000),
    ] {figures/log_files/dense_gaec_faiss.csv};

    \addplot[only marks, mark = o, color=scattercolor7!40] table [
        col sep=comma, 
        skip first n=1323,
        x index=1, y index=2,
        y expr=\thisrowno{2}*(1/1000),
    ] {figures/log_files/dense_gaec_inc_nn_faiss.csv};

    \addplot[only marks, mark = triangle, color=scattercolor6!40] table [
        col sep=comma, 
        skip first n=1323,
        x index=1, y index=2,
        y expr=\thisrowno{2}*(1/1000),
    ] {figures/log_files/dense_laec_inc_nn_faiss.csv};

    \addplot[only marks, mark = x, color=scattercolor5!40] table [
        col sep=comma, 
        skip first n=1323,
        x index=1, y index=2,
        y expr=\thisrowno{2}*(1/1000),
    ] {figures/log_files/dense_laec_inc_nn_faiss_bf_after.csv};
    % error bars        
 
    % GAEC
    \addplot[forget plot, only marks, mark = pentagon*, mark options={scale=1.3, mark size=0.5ex}, color=scattercolor4, error bars/.cd, x dir=plus, x explicit%, y dir=plus, y explicit,
    ] table [
        col sep=comma, skip first n=0,
        x index=0, y index=3, y expr=\thisrowno{3}*(1/1000),
        x error expr=\thisrowno{2}-\thisrowno{0}, 
        y error expr=(\thisrowno{5}-\thisrowno{3})*(1/1000)
    ] {figures/log_files/dense_gaec_adj_matrix_mean.csv};

    \addplot[forget plot, only marks, mark = pentagon*, mark options={scale=1.3, mark size=0.5ex}, color=scattercolor4, error bars/.cd, x dir=plus, x explicit%, y dir=plus, y explicit,
    ] table [
        col sep=comma, skip first n=0,
        x index=0, y index=3, y expr=\thisrowno{3}*(1/1000),
        x error expr=\thisrowno{0}-\thisrowno{1}, 
        y error expr=(\thisrowno{5}-\thisrowno{3})*(1/1000)
    ] {figures/log_files/dense_gaec_adj_matrix_mean.csv};

    % DGAEC
    \addplot[forget plot, only marks, mark = square*, mark options={scale=1.3, mark size=0.5ex}, color=scattercolor3, error bars/.cd, x dir=plus, x explicit%, y dir=plus, y explicit,
    ] table [
        col sep=comma, skip first n=0,
        x index=0, y index=3, y expr=\thisrowno{3}*(1/1000),
        x error expr=\thisrowno{2}-\thisrowno{0}, 
        y error expr=(\thisrowno{5}-\thisrowno{3})*(1/1000)
    ] {figures/log_files/dense_gaec_faiss_mean.csv};

    \addplot[forget plot, only marks, mark = square*, mark options={scale=1.3, mark size=0.5ex}, color=scattercolor3, error bars/.cd, x dir=plus, x explicit%, y dir=plus, y explicit,
    ] table [
        col sep=comma, skip first n=0,
        x index=0, y index=3, y expr=\thisrowno{3}*(1/1000),
        x error expr=\thisrowno{0}-\thisrowno{1}, 
        y error expr=(\thisrowno{5}-\thisrowno{3})*(1/1000)
    ] {figures/log_files/dense_gaec_faiss_mean.csv};

    % DGAECInc
    \addplot[forget plot, only marks, mark = *, mark options={scale=1.3, mark size=0.5ex}, color=scattercolor7, error bars/.cd, x dir=plus, x explicit%, y dir=plus, y explicit,
    ] table [
        col sep=comma, skip first n=0,
        x index=0, y index=3, y expr=\thisrowno{3}*(1/1000),
        x error expr=\thisrowno{2}-\thisrowno{0}, 
        y error expr=(\thisrowno{5}-\thisrowno{3})*(1/1000)
    ] {figures/log_files/dense_gaec_inc_nn_faiss_mean.csv};

    \addplot[forget plot, only marks, mark = *, mark options={scale=1.3, mark size=0.5ex}, color=scattercolor7, error bars/.cd, x dir=plus, x explicit%, y dir=plus, y explicit,
    ] table [
        col sep=comma, skip first n=0,
        x index=0, y index=3, y expr=\thisrowno{3}*(1/1000),
        x error expr=\thisrowno{0}-\thisrowno{1}, 
        y error expr=(\thisrowno{5}-\thisrowno{3})*(1/1000)
    ] {figures/log_files/dense_gaec_inc_nn_faiss_mean.csv};

    % DLAEC
    \addplot[forget plot, only marks, mark = triangle*, mark options={scale=1.3, mark size=0.5ex}, color=scattercolor6, error bars/.cd, x dir=plus, x explicit%, y dir=plus, y explicit,
    ] table [
        col sep=comma, skip first n=0,
        x index=0, y index=3, y expr=\thisrowno{3}*(1/1000),
        x error expr=\thisrowno{2}-\thisrowno{0}, 
        y error expr=(\thisrowno{5}-\thisrowno{3})*(1/1000)
    ] {figures/log_files/dense_laec_inc_nn_faiss_mean.csv};

    \addplot[forget plot, only marks, mark = triangle*, mark options={scale=1.3, mark size=0.5ex}, color=scattercolor6, error bars/.cd, x dir=plus, x explicit%, y dir=plus, y explicit,
    ] table [
        col sep=comma, skip first n=0,
        x index=0, y index=3, y expr=\thisrowno{3}*(1/1000),
        x error expr=\thisrowno{0}-\thisrowno{1}, 
        y error expr=(\thisrowno{5}-\thisrowno{3})*(1/1000)
    ] {figures/log_files/dense_laec_inc_nn_faiss_mean.csv};

    % DAppLAEC
    \addplot[forget plot, only marks, mark = x, mark options={scale=1.3, mark size=0.5ex}, color=scattercolor5, error bars/.cd, x dir=plus, x explicit%, y dir=plus, y explicit,
    ] table [
        col sep=comma, skip first n=0,
        x index=0, y index=3, y expr=\thisrowno{3}*(1/1000),
        x error expr=\thisrowno{2}-\thisrowno{0}, 
        y error expr=(\thisrowno{5}-\thisrowno{3})*(1/1000)
    ] {figures/log_files/dense_laec_inc_nn_faiss_bf_after_mean.csv};

    \addplot[forget plot, only marks, mark = x, mark options={scale=1.4, ultra thick, mark size = 0.5ex}, color=scattercolor5, error bars/.cd, x dir=plus, x explicit%, y dir=plus, y explicit,
    ] table [
        col sep=comma, skip first n=0,
        x index=0, y index=3, y expr=\thisrowno{3}*(1/1000),
        x error expr=\thisrowno{0}-\thisrowno{1}, 
        y error expr=(\thisrowno{5}-\thisrowno{3})*(1/1000)
    ] {figures/log_files/dense_laec_inc_nn_faiss_bf_after_mean.csv};

\end{axis}
\end{tikzpicture}

\end{document}


==> figures/dense_multicut_example.tex <==
\documentclass[border=1mm]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning}
\usetikzlibrary{calc, shapes.arrows}
\begin{document}
\def\connect#1#2#3{%
    % #1: starting node
    % #2: ending node
    % #3: attributes for the shape connecting nodes
    \path let
      \p1 = ($(#2)-(#1)$),
      \n1 = {veclen(\p1)},
      \n2 = {atan2(\y1,\x1)} % <- Update
    in
      (#1) -- (#2) node[#3, midway, rotate = \n2, shading angle = \n2+90, minimum        width=\n1, minimum height=1pt, inner sep=1pt] {};
}
\begin{tikzpicture}
\definecolor{scattercolor1}{HTML}{800080}
\definecolor{scattercolor2}{HTML}{DD0000}
\definecolor{scattercolor3}{HTML}{009900}
\definecolor{scattercolor4}{HTML}{808000}
\definecolor{scattercolor5}{HTML}{D30E78}
\definecolor{scattercolor6}{HTML}{036ffc}
\definecolor{scattercolor7}{HTML}{eb9800}
\tikzstyle{cut-edge}=[scattercolor2!70, densely dotted]
\tikzstyle{normal-edge}=[gray!70, densely dotted]
\tikzstyle{vertex}=[circle, draw, ultra thin, fill=white, inner sep=0.0pt, minimum width=9pt]
% \tikzstyle{vector}=[trapezium,trapezium left angle=135,
% trapezium right angle=45,draw=black,fill=scattercolor4,
% inner sep=0.0001mm,minimum height=0.5cm, minimum width=0.1cm]

\tikzstyle{vector}=[rectangle, draw,inner sep=1pt,outer sep=0pt,
minimum height=5mm, minimum width=2mm, ultra thin]
\foreach \N in {1,...,5}
  \node[draw=none] (P\N) at ({360/5*(\N-1)+90}:1.2cm) {};
 
\node[draw=none] (c1_start) at (-0.5cm,1.35cm) {};

\node[vertex, fill=white] (dp1) at (P1){};
\node[vertex, fill=white] (dp2) at (P2){};
\node[vertex, fill=scattercolor5!50] (dp3) at (P3){\scriptsize{$i$}};
\node[vertex, fill=scattercolor6!50] (dp4) at (P4){\scriptsize{$j$}};
\node[vertex, fill=white] (dp5) at (P5){};

% \node[vector, above right = 0.5mm and 0.5mm of P1] (vp1){};
% \node[vector, above left = 0.5mm and 0.5mm of P2] (vp2){};
% \node[vector, fill=scattercolor5!50, below left = 0.5mm and 0.5mm of P3] (vp3){\scriptsize{$f_i$}};
% \node[vector, fill=scattercolor6!50, below right = 0.5mm and 0.5mm of P4] (vp4){\scriptsize{$f_j$}};
\node[vector, fill=scattercolor5!50, left = 1.5mm of P3] (vp3){\scriptsize{$f_i$}};
\node[vector, fill=scattercolor6!50, right = 1.5mm of P4] (vp4){\scriptsize{$f_j$}};
% \node[vector, above right = 0.5mm and 0.5mm of P5] (vp5){};

\draw[style=normal-edge] (dp1) -- (dp2);
\draw[style=normal-edge] (dp1) -- (dp3);
\draw[style=normal-edge] (dp1) -- (dp4);
\draw[style=normal-edge] (dp3) -- (dp4);
\draw[style=normal-edge] (dp1) -- (dp5);
\draw[style=normal-edge] (dp2) -- (dp4);
\draw[style=normal-edge] (dp2) -- (dp5);
\draw[style=normal-edge] (dp2) -- (dp3);
\draw[style=normal-edge] (dp3) -- (dp5);
\draw[style=normal-edge] (dp4) -- (dp5);

\connect{dp3.east}{dp4.west}{top color=scattercolor5!50, bottom color=scattercolor6!50};

\node[draw=none] (edge_cost_id) at ($(vp3.south)!0.5!(vp4.south)$) {};

\node[black] (edge_cost) at (edge_cost_id.south) {\scriptsize{$s( \textcolor{scattercolor5!50}{f_i}, \textcolor{scattercolor6!50}{f_j})$}};

% \draw[draw=mycolor1!30, fill=mycolor1!30] plot[smooth cycle, tension=0.5] (P1.north) -- (P2.west) -- (P3.south);

% \draw[draw=mycolor1!30, fill=mycolor1!30, inner sep=2pt] plot[smooth cycle, tension=5] 
% \draw[rounded corners=3pt, inner sep=3pt]
% (c1_start.center) -- 
% (P1.north west) -- (P1.north east) -- (P1.south east) -- (P2.east) -- (P3.north east) -- (P3.south east) -- (P3.south west) -- (P2.south west) -- (P2.north west) -- (c1_start.center);

\end{tikzpicture}
\end{document}

==> figures/dense_multicut_example_2.tex <==
\documentclass[border=1mm]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning}
\usetikzlibrary{calc, shapes.arrows}
\begin{document}
\def\connect#1#2#3{%
    % #1: starting node
    % #2: ending node
    % #3: attributes for the shape connecting nodes
    \path let
      \p1 = ($(#2)-(#1)$),
      \n1 = {veclen(\p1)},
      \n2 = {atan2(\y1,\x1)} % <- Update
    in
      (#1) -- (#2) node[#3, midway, rotate = \n2, shading angle = \n2+90, minimum        width=\n1, minimum height=1pt, inner sep=1pt] {};
}
\begin{tikzpicture}
\definecolor{scattercolor1}{HTML}{800080}
\definecolor{scattercolor2}{HTML}{DD0000}
\definecolor{scattercolor3}{HTML}{009900}
\definecolor{scattercolor4}{HTML}{808000}
\definecolor{scattercolor5}{HTML}{D30E78}
\definecolor{scattercolor6}{HTML}{036ffc}
\definecolor{scattercolor7}{HTML}{eb9800}
\tikzstyle{cut-edge}=[gray!70, dashed]
\tikzstyle{normal-edge}=[scattercolor3!70]
\tikzstyle{vertex}=[circle, draw, ultra thin, fill=white, inner sep=0.0pt, minimum width=9pt]
% \tikzstyle{vector}=[trapezium,trapezium left angle=135,
% trapezium right angle=45,draw=black,fill=scattercolor4,
% inner sep=0.0001mm,minimum height=0.5cm, minimum width=0.1cm]

\tikzstyle{vector}=[rectangle, draw,inner sep=1pt,outer sep=0pt,
minimum height=5mm, minimum width=2mm, ultra thin]
\foreach \N in {1,...,5}
  \node[draw=none] (P\N) at ({360/5*(\N-1)+90}:1.2cm) {};
 
\node[draw=none] (c1_start) at (-0.5cm,1.35cm) {};

\node[vector, fill=scattercolor6!50] (dp1) at (P1){\scriptsize{$f_g$}};
\node[vector, fill=scattercolor6!50] (dp2) at (P2){\scriptsize{$f_h$}};
\node[vector, fill=scattercolor5!50] (dp3) at (P3){\scriptsize{$f_i$}};
\node[vector, fill=scattercolor5!50] (dp4) at (P4){\scriptsize{$f_j$}};
\node[vector, fill=scattercolor6!50] (dp5) at (P5){\scriptsize{$f_k$}};;

% \node[vector, above right = 0.5mm and 0.5mm of P1] (vp1){};
% \node[vector, above left = 0.5mm and 0.5mm of P2] (vp2){};
% \node[vector, fill=scattercolor5!50, below left = 0.5mm and 0.5mm of P3] (vp3){\scriptsize{$f_i$}};
% \node[vector, fill=scattercolor6!50, below right = 0.5mm and 0.5mm of P4] (vp4){\scriptsize{$f_j$}};
\node[draw=none, left = 1.5mm of P3] (vp3){};
\node[draw=none, right = 1.5mm of P4] (vp4){};
% \node[vector, above right = 0.5mm and 0.5mm of P5] (vp5){};

\draw[style=normal-edge] (dp1) -- (dp2);
\draw[style=cut-edge] (dp1) -- (dp3);
\draw[style=cut-edge] (dp1) -- (dp4);
\draw[style=normal-edge] (dp1) -- (dp5);
\draw[style=cut-edge] (dp2) -- (dp3);
\draw[style=cut-edge] (dp2) -- (dp4);
\draw[style=normal-edge] (dp2) -- (dp5);
\draw[style=normal-edge] (dp3) -- (dp4) node [midway,below,sloped,scale=0.5] {{$y_{ij} = 0$}};
\draw[style=cut-edge] (dp3) -- (dp5);
\draw[style=cut-edge] (dp4) -- (dp5) node [midway,below,sloped,scale=0.5] {{$y_{jk} = 1$}};

% \connect{dp3.east}{dp4.west}{top color=scattercolor5!50, bottom color=scattercolor6!50};

% \node[draw=none] (edge_cost_id) at ($(vp3.south)!0.5!(vp4.south)$) {};
% \node[black] (edge_cost) at (edge_cost_id.south) {};
% \node[draw=none] (edge_cost_id_2) at ($(dp2.west)!0.5!(dp3.west)$) {};
% \node[scattercolor3] (edge_cost_2) at (edge_cost_id_2.west) {};

% \draw[draw=mycolor1!30, fill=mycolor1!30] plot[smooth cycle, tension=0.5] (P1.north) -- (P2.west) -- (P3.south);

% \draw[draw=mycolor1!30, fill=mycolor1!30, inner sep=2pt] plot[smooth cycle, tension=5] 
% \draw[rounded corners=3pt, inner sep=3pt]
% (c1_start.center) -- 
% (P1.north west) -- (P1.north east) -- (P1.south east) -- (P2.east) -- (P3.north east) -- (P3.south east) -- (P3.south west) -- (P2.south west) -- (P2.north west) -- (c1_start.center);

\end{tikzpicture}
\end{document}

==> figures/dense_multicut_example_3.tex <==
\documentclass[border=1mm]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning}
\usetikzlibrary{calc, shapes.arrows}
\usetikzlibrary{backgrounds,trees,hobby}
\begin{document}
\def\connect#1#2#3{%
    % #1: starting node
    % #2: ending node
    % #3: attributes for the shape connecting nodes
    \path let
      \p1 = ($(#2)-(#1)$),
      \n1 = {veclen(\p1)},
      \n2 = {atan2(\y1,\x1)} % <- Update
    in
      (#1) -- (#2) node[#3, midway, rotate = \n2, shading angle = \n2+90, minimum        width=\n1, minimum height=1pt, inner sep=1pt] {};
}
\begin{tikzpicture}
\definecolor{scattercolor1}{HTML}{800080}
\definecolor{scattercolor2}{HTML}{DD0000}
\definecolor{scattercolor3}{HTML}{009900}
\definecolor{scattercolor4}{HTML}{808000}
\definecolor{scattercolor5}{HTML}{D30E78}
\definecolor{scattercolor6}{HTML}{036ffc}
\definecolor{scattercolor7}{HTML}{eb9800}
\tikzstyle{cut-edge}=[gray!70, dashed]
\tikzstyle{vector-arrow}=[gray!70, densely dotted]
\tikzstyle{att-edge}=[scattercolor3!70]
\tikzstyle{rep-edge}=[red!70]
\tikzstyle{vertex}=[circle, draw, ultra thin, fill=white, inner sep=0.7pt, minimum width=9pt]
\tikzstyle{vector}=[rectangle, draw,inner sep=1pt,outer sep=0pt,
minimum height=5mm, minimum width=2mm, ultra thin]
% \foreach \N in {1,...,5}
%   \node[draw=none] (P\N) at ({360/5*(\N-1)+90}:1.2cm) {};

\node[vertex] (Pi) at ({90}:2.0cm) {\small{$i$}};
\node[vertex] (Pj) at ({44}:1.6cm) {\small{$j$}};
\node[vertex] (Pk) at ({290}:1.cm) {};
\node[vertex] (Pl) at ({250}:1.cm) {};
\node[vertex] (Pm) at ({136}:1.6cm) {};

\draw[->, style=vector-arrow] (0,0) -- (Pi) node [pos=0.3,fill=white,scale=0.8] {{$f_i$}};
\draw[->, style=vector-arrow] (0,0) -- (Pj) node [pos=0.4,fill=white,scale=0.8] {{$f_j$}};
% \draw[->, style=vector-arrow] (0,0) -- (Pk) node [midway,fill=white,scale=0.8] {{$f_k$}};
% \draw[->, style=vector-arrow] (0,0) -- (Pl) node [midway,fill=white,scale=0.8] {{$f_l$}};
% \draw[->, style=vector-arrow] (0,0) -- (Pm) node [midway,fill=white,scale=0.8] {{$f_m$}};

% \draw[style=att-edge] (Pi) -- (Pj) node [pos=1.2,fill=none,scale=0.7, above=0.5cm] {\textcolor{gray}{$c_{ij} = \langle f_i, f_j \rangle$}};
\draw[fill=gray, gray] (0,0) circle (.2ex);
\node[draw=none, gray, scale=0.4] (origin) at (-0.0, -0.1) {$(0, 0)$};
\draw[style=att-edge, line width = 1.4pt] (Pi) -- (Pj);
\draw[style=rep-edge, line width = 1.1pt, dashed] (Pi) to [bend left=30] (Pk);
\draw[style=rep-edge, line width = 1.1pt, dashed] (Pi) to [bend right=30] (Pl);
\draw[style=att-edge, line width = 1.4pt] (Pi) -- (Pm);
\draw[style=rep-edge, line width = 0.6pt, dashed] (Pj) to [bend left=30] (Pk);
\draw[style=rep-edge, line width = 0.95pt, dashed] (Pj) to [bend left=30] (Pl); 
\draw[style=rep-edge, line width = 0.2pt] (Pj) -- (Pm); 
\draw[style=att-edge, line width = 0.6pt] (Pk) -- (Pl); 
\draw[style=rep-edge, line width = 0.95pt, dashed] (Pk) to [bend left=30] (Pm); 
\draw[style=rep-edge, line width = 0.6pt, dashed] (Pl) to [bend left=30] (Pm); 

\begin{pgfonlayer}{background}

\draw[fill=blue!50,opacity=0.2,draw=blue]([yshift=0.1cm] Pi.north) to[closed,curve through={([yshift=0.1cm]Pi.north east) .. ([yshift=0.1cm]Pj.north) .. ([xshift=0.1cm]Pj.east) .. ([yshift=-0.1cm]Pj.south) .. ([yshift=-0.15cm]Pj.south west) .. ([yshift=-0.15cm]Pm.south east) .. ([yshift=-0.1cm]Pm.south) .. ([xshift=-0.1cm]Pm.west) .. ([yshift=0.1cm]Pm.north) .. ([yshift=0.1cm]Pi.north west)}]([yshift=0.1cm] Pi.north);

\draw[fill=blue!50,opacity=0.2,draw=blue]([yshift=0.1cm] Pk.north) to[closed,curve through={([yshift=0.1cm]Pl.north) .. ([xshift=-0.1cm]Pl.west) ([yshift=-0.1cm] Pl.south) .. ([yshift=-0.1cm]Pk.south)}]([xshift=0.1cm] Pk.east);

\end{pgfonlayer}
% \draw[style=att-edge] (Pi) -- (Pj) node [midway,fill=white,scale=0.8] {{$1.0$}};
% \draw[style=rep-edge] (Pi) -- (Pk) node [midway,fill=white,scale=0.8] {{$-1.7$}};
% \draw[style=rep-edge] (Pi) -- (Pl) node [midway,fill=white,scale=0.8] {{$-2.4$}};
% \draw[style=att-edge] (Pi) -- (Pm) node [midway,fill=white,scale=0.8] {{$1.0$}};
% \draw[style=att-edge] (Pj) -- (Pk) node [midway,fill=white,scale=0.8] {{$2.5$}};
% \draw[style=rep-edge] (Pj) -- (Pl) node [midway,fill=white,scale=0.8] {{$-1.6$}};
% \draw[style=att-edge] (Pj) -- (Pm) node [midway,fill=white,scale=0.8] {{$-1.5$}};

\end{tikzpicture}
\end{document}

==> figures/empirical_complexity_analysis.tex <==
\documentclass[10pt]{standalone}
\usepackage[utf8]{inputenc}

% Include other packages here, before hyperref.
\usepackage{tikz}
\definecolor{scattercolor1}{HTML}{800080}
\definecolor{scattercolor2}{HTML}{990000}
\definecolor{scattercolor3}{HTML}{009900}
\definecolor{scattercolor4}{HTML}{808000}
\definecolor{scattercolor5}{HTML}{D30E78}
\definecolor{scattercolor6}{HTML}{036ffc}
\definecolor{scattercolor7}{HTML}{eb9800}

\usetikzlibrary{arrows,shadings,intersections}
\usetikzlibrary{decorations.markings}
\usepackage{microtype}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}[font=\small]
\begin{axis}[
        width=8.2cm,
        height=4.5cm,
        xmajorgrids,
        ymajorgrids,
        xlabel={Number of nodes ($n$)},
        ylabel={Time (sec.)},
        % ymax = 1e4,
        % xmin=-1.5e8, xmax=0,
        % ylabel={$\leftarrow$ time [s]},
        ylabel near ticks,
        xlabel near ticks,
        xmode=log,
        log basis x = {2},        
        ymode=log,
        log basis y = {2},
        %log basis y=100,
        % ymin=0, ymax=100,
        xmin = 9000,
        xmax = 44000,
        mark size=0.5ex,
        log ticks with fixed point,
        % legend entries={
        % \normalfont\texttt{GAEC}, 
        % \normalfont\texttt{DGAEC}, 
        % \normalfont\texttt{DGAECInc}, 
        % \normalfont\texttt{DLAEC}, 
        % \normalfont\texttt{DAppLAEC}},
        legend pos=north east,
        clip marker paths=true,
        % ymin = 0.1,
        xtick={5000, 10000, 20000, 40000},
        scaled y ticks=false,
        ytick={8, 32, 128, 512},
        extra y ticks={2048},
        extra y tick labels={2048},
        %ytick={4, 8, 16, 32, 64, 128, 256, 512, 1024, 2048},
        % extra y ticks={10},
        % extra y tick labels={10},
        % extra y tick style={font=\fontsize{4}{4}\selectfont},
        % yticklabels={0.1, 1, 10, 100, 1000},
        legend style={at={(0.5,1.08)},
        legend cell align={center},
	    anchor=south,legend columns=5},
        % %legend style={nodes={right}, at={(0.98,0.60)},anchor=east},
        % every x tick scale label/.style={at={(1,0)},mxshift=1pt,anchor=south west,inner sep=0pt},
        % xtick scale label code/.code={\pgfmathparse{int(#1)}$\leftarrow$ \, Objective value $( \times 10^{\pgfmathresult})$},
        % every x tick scale label/.style={at={(xticklabel cs:0.5)}, anchor = north}
    ]
    
    \draw[dashed, gray, thick] (10000, 7) -- node[fill=white,midway,sloped,font=\tiny]{$\mathcal{O}(n^2)$} (40000, 112);

    % scatter plots
    
    \addlegendimage{only marks, mark=pentagon, mark options={color=scattercolor7}}
    \addlegendentry{\textcolor{scattercolor7}{\normalfont\texttt{GAEC}\enspace}}

    \addlegendimage{only marks, mark=o, mark options={color=scattercolor1}}
    \addlegendentry{\textcolor{scattercolor1}{\normalfont\texttt{DGAECInc}\enspace}}

    \addlegendimage{only marks, mark=triangle, mark options={color=scattercolor6}}
    \addlegendentry{\textcolor{scattercolor6}{\normalfont\texttt{DLAEC}\enspace}}

    \addlegendimage{only marks, mark=x, mark options={color=scattercolor5}}
    \addlegendentry{\textcolor{scattercolor5}{\normalfont\texttt{DAppLAEC}}}
    
    %GAEC
    \addplot[only marks, mark = pentagon, color=scattercolor7] table [
        col sep=comma, 
        skip first n=1,
        x index=0, y index=1
    ] {figures/emp_complexity_analysis/inet_comp_cpu20_adj_matrix.csv};

    %GAECInc
    \addplot[only marks, mark = o, color=scattercolor1] table [
        col sep=comma, 
        skip first n=1,
        x index=0, y index=1
    ] 
    {figures/emp_complexity_analysis/inet_comp_cpu20_gaec_inc_3.csv};

    %LAEC
    \addplot[only marks, mark = triangle, color=scattercolor6] table [
        col sep=comma, 
        skip first n=1,
        x index=0, y index=1
    ] {figures/emp_complexity_analysis/inet_comp_cpu20_laec_3.csv};

    %LAEC
    \addplot[only marks, mark = x, color=scattercolor5] table [
        col sep=comma, 
        skip first n=1,
        x index=0, y index=1
    ] {figures/emp_complexity_analysis/inet_comp_cpu20_laec_bf_later_3.csv};

\end{axis}
\end{tikzpicture}

\end{document}


==> figures/knn_graph.tex <==
\documentclass[border=0mm]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning}
\usetikzlibrary{calc, shapes.arrows}
\usetikzlibrary{backgrounds,trees,hobby}
\usepackage{xifthen}

\begin{document}
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
\def\connect#1#2#3{%
    % #1: starting node
    % #2: ending node
    % #3: attributes for the shape connecting nodes
    \path let
      \p1 = ($(#2)-(#1)$),
      \n1 = {veclen(\p1)},
      \n2 = {atan2(\y1,\x1)} % <- Update
    in
      (#1) -- (#2) node[#3, midway, rotate = \n2, shading angle = \n2+90, minimum        width=\n1, minimum height=1pt, inner sep=1pt] {};
}

\begin{tikzpicture}
\definecolor{scattercolor1}{HTML}{800080}
\definecolor{scattercolor2}{HTML}{DD0000}
\definecolor{scattercolor3}{HTML}{009900}
\definecolor{scattercolor4}{HTML}{808000}
\definecolor{scattercolor5}{HTML}{D30E78}
\definecolor{scattercolor6}{HTML}{036ffc}
\definecolor{scattercolor7}{HTML}{eb9800}
\tikzstyle{vertex}=[circle, draw, ultra thin, fill=white, inner sep=0.2pt, minimum width=8pt]
\tikzstyle{vector}=[rectangle, draw,inner sep=1pt,outer sep=0pt,
minimum height=5mm, minimum width=2mm, ultra thin]

\def\maxX{3}
\foreach \x [count=\n] in {0,...,\maxX}{
    \foreach \y in {0,...,2}{
    \ifthenelse{1 = \x \AND 1 = \y}
    {\node[draw=none](\x\y) at (\x, \y) { };}
    {
    \ifthenelse{2 = \x \AND 1 = \y}
    {\node[draw=none](\x\y) at (\x, \y) { };}
    \node[vertex, fill=white, outer sep = 1mm](\x\y) at (\x, \y) { };}
    }
}

\node[vertex, fill=scattercolor5!50, thin, inner sep=1.7pt, outer sep = 0mm] at (1.15, 1){{\small{$i$}}};
\node[vertex, fill=scattercolor6!50, thin, inner sep=1pt, outer sep = 0mm] at (1.85, 1){\small{$j$}};

\node[draw=none, scattercolor5!50] at (-0.5, 2.0){\scriptsize{$\mathcal{N}_i^+$}};
\node[draw=none, scattercolor6!50] at (3.6, 2.0){\scriptsize{$\mathcal{N}_j^+$}};
\node[draw=none, scattercolor4!50] at (2.6, -0.0){\scriptsize{$\mathcal{N}_{ij}^-$}};


% \draw[draw=mycolor1!30, fill=mycolor1!30] plot[smooth cycle, tension=0.5] (P1.north) -- (P2.west) -- (P3.south);

% \draw[draw=mycolor1!30, fill=mycolor1!30, inner sep=2pt] plot[smooth cycle, tension=5] 
% \draw[rounded corners=3pt, inner sep=3pt]
% (c1_start.center) -- 
% (P1.north west) -- (P1.north east) -- (P1.south east) -- (P2.east) -- (P3.north east) -- (P3.south east) -- (P3.south west) -- (P2.south west) -- (P2.north west) -- (c1_start.center);
\begin{pgfonlayer}{background}
\draw[black, ->] (0.98, 0.88) -- (0.1, 0.1);
\draw[black, <-] (0.98, 0.88) -- (0.1, 0.1);
\draw[black, ->] (1.15, 1) -- (0.1, 1.9);
\draw[black, ->] (1.15, 1) -- (0.14, 1);
\draw[black, ->] (1.15, 1) -- (1, 1.86);

\draw[black, ->] (1.85, 1) -- (1.1, 1.9);
\draw[black, ->] (1.85, 1) -- (2, 1.86);
\draw[black, ->] (1.85, 1) -- (2.9, 1.9);

\draw[black, ->] (1, 0.1) -- (1.15, 0.82);
\draw[black, ->] (2, 0.1) -- (1.85, 0.80);


\connect{11}{21}{top color=scattercolor5!50, bottom color=scattercolor6!50};

\draw[draw=black, fill=scattercolor5!50,opacity=0.2](02.north) to[closed,curve through={(02.north west) .. (02.west) .. (01.west) .. (00.west) .. (00.south) .. (00.east) ..(00.north east) .. (01.east) .. (02.south east) .. (12.south).. (12.east)}](02.north);

\draw[fill=scattercolor6!50,opacity=0.2](12.west) to[closed,curve through={(12.north) .. (22.north) .. (32.north) .. (32.east) .. (32.south) .. (22.south) .. (12.south)}](12.west);

\draw[fill=scattercolor4!50,opacity=0.2](00.west) to[closed,curve through={(00.north) .. (10.north) .. (20.north) .. (20.east) .. (20.south) .. (10.south) .. (00.south)}](00.west);

\end{pgfonlayer}

\end{tikzpicture}
\end{document}
